Democratizing Measurement of Critical Mobile Infrastructure: Security and Privacy in an Increasingly Centralized Communication Ecosystem

Cellular networks serve as the backbone of global communication, providing critical access to telephony and the Internet, often in regions lacking alternatives. However, the growing complexity of these networks, driven by architectural innovations (e.g., Voice over IP, eSIMs) and commercial dynamics (e.g., roaming, virtual operators, zero-rating), remains poorly understood due to the lack of open, scalable, and geographically diverse measurement tools and independent measurement studies. Moreover, access to mobile networks today is no longer limited to the traditional radio interface. Technologies like Voice-over-WiFi (VoWiFi) offer alternative connectivity paths via third-party Internet infrastructure, extending operator reach into environments with limited cellular coverage. At the same time, over-the-top (OTT) messaging services such as WhatsApp and Signal have become central to modern communication, accounting for a substantial share of global messaging and voice traffic while bypassing traditional operator-controlled channels entirely. This dissertation addresses these challenges by introducing new approaches for independent, scalable, and reproducible measurements of mobile communication systems without requiring cooperation from network or platform operators. We design, implement, and open-source measurement platforms that enable controlled experiments across cellular radio networks, operator-provided services, and OTT messaging applications.

==> figures/remediation.tex <==
\begin{tikzpicture}%

  \begin{axis}[date coordinates in=x,date ZERO=2024-03-01,
               xticklabel=\month-\day,
               xticklabel style={rotate=60,anchor=east},
               minor x tick num=4,
               minor y tick num=4,
               ymin=0,ymax=20,
       xmin=2024-03-14,
       xmax=2024-06-10, 
       ylabel={\# vulnerable operators},
       x=2.0mm]

\addplot+[const plot mark left,
    every node near coord/.append style={xshift=-1pt,yshift=8pt,anchor=west,font=\footnotesize,rotate=45},
    nodes near coords={\labelz}, 
    visualization depends on={value \thisrowno{2}\as\labelz}] 
table[col sep=comma,x=date,y=num]
{
date,    num, name,    mccmnc
2024-01-01,12,,
2024-03-18,11,	Austria Drei,	232-05 232-10
2024-03-27,10,	Slovakia 4ka,	231-03
2024-04-01,11,	+Pakistan Telenor,	410-06
2024-04-02,10,	Hungary Yettel,	216-01
2024-04-04,9,	Brazil UNIFIQUE,	724-29
2024-04-09,8,	Brazil Vero (AmericaNet),	724-26
2024-04-15,7,	Russia Beeline,	250-99
2024-04-17,6,	Malaysia Telekom Malaysia,	502-11
2024-04-17,5,	~~~Malaysia unifi,	502-153
2024-04-23,4,	Indonesia Smartfren	,510-09 510-28
2024-04-24,3,	Malaysia U Mobile,	502-18 
2024-05-23,2,	Malaysia DiGi,	502-16
2024-05-24,1,	Pakistan Telenor,	410-06
2024-05-31,0,   Nepal Telecom, 429-01
2024-12-31,0,,
};
 
\end{axis}
\end{tikzpicture}


==> figures/remediation_updated.tex <==
\begin{tikzpicture}%

  \begin{axis}[date coordinates in=x,date ZERO=2024-05-01,
               xticklabel=\month-\day,
               xticklabel style={rotate=60,anchor=east},
               minor x tick num=4,
               minor y tick num=4,
               ymin=0,ymax=20,
       xmin=2024-05-20,
       xmax=2024-09-01, 
       ylabel={\# vulnerable operators},
       x=2.0mm]

\addplot+[const plot mark left,
    every node near coord/.append style={xshift=-1pt,yshift=8pt,anchor=west,font=\footnotesize,rotate=45},
    nodes near coords={\labelz}, 
    visualization depends on={value \thisrowno{2}\as\labelz}] 
table[col sep=comma,x=date,y=num]
{
date,    num, name,    mccmnc
2024-01-01,2,,
2024-05-23,2,	Malaysia DiGi,	502-16
2024-05-24,1,	Pakistan Telenor,	410-06
2024-05-31,0,   Nepal Telecom, 429-01
2024-06-05 2, 
2024-06-07,3,  
2024-06-19,4, 
2024-06-24,5, 
2024-06-28,6
2024-07-19,7, 7 operators vulnerable again!
2024-07-29,6,
2024-08-01,5,
2024-08-08,4,
2024-08-27,3,
2024-08-28,4,
2024-08-28,5,
2024-09-12,4,
2024-12-31,4,,
};
 
\end{axis}
\end{tikzpicture}

